CoDA: Co-Evolution of Data Engines and Action Policies

Generative simulation can automate robot environment construction, but physically valid environments are not necessarily useful for training. The challenge is to identify environments that address a policy's failures and supervision that helps it overcome them. We introduce CoDA, a framework in which a simulation data engine and an action policy co-evolve through a shared heterogeneous memory of environment construction, policy failures, and learning progress. The memory compiles validated diagnoses from a vision-language critic into generation programs that recreate difficulties and training programs that help the policy overcome them. We further propose Text2potential to convert these diagnoses into staged potentials for action-chunk value learning, providing dense supervision for policy updates while preserving the task's optimal policy under standard shaping assumptions. Measured learning progress guides further generation and program refinement. Across four manipulation task families, CoDA improves out-of-distribution success from 5.3% after supervised fine-tuning to 27.6%, exceeding the strongest closed-loop baseline by 9.5 percentage points with the same generation budget. On LIBERO-Pro, 15 rounds of generation and training raise success from 25% to 84% under position perturbations and from 1% to 76% under instruction perturbations.

==> figures/headline.tex <==
\begin{tikzpicture}
\pgfplotsset{
  every axis/.append style={
    scale only axis, width=3.25cm, height=2.9cm,
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\scriptsize\bfseries, yshift=-0ex},
    axis line style={gray!50}, tick style={gray!50},
    ymajorgrids, grid style={gray!15},
    legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt, row sep=-3pt},
  },
  /tikz/lift/.style={font=\tiny, text=gray!60!black, anchor=south, inner sep=0.5pt},
  bar legend/.style={legend image code/.code={\fill[##1] (0cm,-0.09cm) rectangle (0.24cm,0.09cm);}},
}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]

\nextgroupplot[
  title={(a) OOD success vs.\ budget},
  xlabel={accepted environments per family}, ylabel={OOD success (\%)},
  xmin=0, xmax=960, ymin=0, ymax=50, xtick={0,320,640,960}, ytick={0,20,40},
  legend to name=leg:headline, legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=0.5em}},
]
\addplot[name path=seup, draw=none, forget plot] coordinates {(0,5.9) (64,12.1) (128,17.2) (192,21.5) (256,25.3) (320,28.1) (384,31) (448,33.8) (512,35.6) (576,37.4) (640,39.5) (704,41.5) (768,42.3) (832,42.7) (896,43) (960,43.4)};
\addplot[name path=selo, draw=none, forget plot] coordinates {(0,4.7) (64,10.7) (128,15.6) (192,20.1) (256,23.5) (320,27.1) (384,29) (448,31.6) (512,33.6) (576,35) (640,37.3) (704,38.9) (768,39.9) (832,40.1) (896,40.2) (960,40.8)};
\addplot[WhetBlue!35, forget plot] fill between[of=seup and selo];
\addplot[WhetBlue!80!black, very thick] coordinates {(0,5.3) (64,11.4) (128,16.4) (192,20.8) (256,24.4) (320,27.6) (384,30) (448,32.7) (512,34.6) (576,36.2) (640,38.4) (704,40.2) (768,41.1) (832,41.4) (896,41.6) (960,42.1)};
\addlegendentry{\modelnamenc{} (ours)}
\addplot[WhetBlue!80!black, thick, dashed] coordinates {(0,5.3) (64,9.9) (128,13.5) (192,16.4) (256,18.1) (320,19.2) (384,21.9) (448,21.3) (512,22.3) (576,22.8) (640,23.6) (704,24) (768,18.6) (832,20.8) (896,25.2) (960,25.3)};
\addlegendentry{our critic, no memory}
\addplot[WhetPink!80!black, thick] coordinates {(0,5.3) (64,9.7) (128,12.8) (192,15.4) (256,16.9) (320,18.1) (384,19) (448,19.3) (512,20.1) (576,19.9) (640,20.4) (704,20.8) (768,20.8) (832,21.1) (896,21) (960,21.2)};
\addlegendentry{scalar feedback}
\addplot[gray!70!black, thick] coordinates {(0,5.3) (64,6.6) (128,7.6) (192,8.5) (256,9) (320,8.5) (384,8.8) (448,9.3) (512,9.5) (576,10.9) (640,10) (704,10.2) (768,10.2) (832,10.4) (896,10.5) (960,11.5)};
\addlegendentry{uniform variants}
\addplot[gray!70!black, thick, dotted] coordinates {(0,5.3) (64,6.2) (128,6.8) (192,7.3) (256,7.65) (320,7.9) (384,8.2) (448,8.4) (512,8.7) (576,8.8) (640,9) (704,9.1) (768,9.1) (832,9.3) (896,9.3) (960,9.4)};
\addlegendentry{domain randomization}
\addplot[gray!50, thick] coordinates {(0,5.3) (960,5.3)};
\addlegendentry{SFT only}
\draw[gray!60, dashed] (axis cs:320,0) -- (axis cs:320,50);
\node[font=\tiny, text=gray!60!black, anchor=south west, inner sep=1pt] at (axis cs:325,45) {\Cref{tab:main}};

\nextgroupplot[
  title={(b) difficulty modes over rounds},
  xlabel={round}, ylabel={difficulty modes},
  ybar stacked, bar width=3.4pt, bar legend,
  xmin=0.3, xmax=15.7, ymin=0, ymax=42, xtick={1,5,10,15}, ytick={0,10,20,30},
  reverse legend, legend columns=2, 
  legend style={at={(0.5,0.98)}, anchor=north, /tikz/every even column/.append style={column sep=0.4em}},
]
\addplot[fill=WhetGreen, draw=none] coordinates {(1,0) (2,2) (3,6) (4,5) (5,8) (6,4) (7,7) (8,5) (9,3) (10,6) (11,4) (12,5) (13,3) (14,4) (15,1)};
\addlegendentry{leaving}
\addplot[fill=WhetBlue, draw=none] coordinates {(1,0) (2,10) (3,13) (4,15) (5,13) (6,15) (7,13) (8,13) (9,14) (10,12) (11,13) (12,11) (13,9) (14,5) (15,4)};
\addlegendentry{staying}
\addplot[fill=WhetPink, draw=none] coordinates {(1,12) (2,9) (3,7) (4,6) (5,6) (6,5) (7,5) (8,4) (9,4) (10,5) (11,3) (12,1) (13,0) (14,0) (15,1)};
\addlegendentry{entering}
\node[lift] at (axis cs:1,12) {0};
\node[lift] at (axis cs:2,21) {2};
\node[lift] at (axis cs:3,26) {3};
\node[lift] at (axis cs:4,26) {4};
\node[lift] at (axis cs:5,27) {3};
\node[lift] at (axis cs:6,24) {4};
\node[lift] at (axis cs:7,25) {2};
\node[lift] at (axis cs:8,22) {3};
\node[lift] at (axis cs:9,21) {3};
\node[lift] at (axis cs:10,23) {5};
\node[lift] at (axis cs:11,20) {2};
\node[lift] at (axis cs:12,17) {1};
\node[lift] at (axis cs:13,12) {0};
\node[lift] at (axis cs:14,9) {0};
\node[lift] at (axis cs:15,6) {1};
\nextgroupplot[
  title={(c) OOD success improvement per round},
  xlabel={round}, ylabel={OOD success gained (\% pts)},
  ybar, bar width=2.6pt, bar legend, tick pos=left,
tick align=inside,
  xmin=0.3, xmax=15.7, ymin=-0, ymax=6.5, xtick={1,5,10,15}, ytick={0,2,4,6}, 
  legend style={at={(0.97,0.97)}, anchor=north east},
]
\addplot[fill=WhetBlue!80!black, draw=none] coordinates {(1,6.1) (2,5) (3,4.4) (4,3.6) (5,3.2) (6,2.4) (7,2.7) (8,1.9) (9,1.6) (10,2.2) (11,1.8) (12,0.9) (13,0.3) (14,0.2) (15,0.5)};
\addlegendentry{\modelnamenc{} (ours)}
\addplot[fill=WhetPink!80!black, draw=none] coordinates {(1,4.4) (2,3.1) (3,2.6) (4,1.5) (5,1.2) (6,0.9) (7,0.3) (8,0.8) (9,-0.2) (10,0.5) (11,0.4) (12,0) (13,0.3) (14,-0.1) (15,0.2)};
\addlegendentry{task feedback}
\draw[gray!60, dashed] (axis cs:5.5,0) -- (axis cs:5.5,6.5);

\end{groupplot}
\path (group c1r1.south west) -- (group c3r1.south east) node[midway, below=0.75cm] {\pgfplotslegendfromname{leg:headline}};
\end{tikzpicture}


==> figures/invariance.tex <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={scale only axis, width=3.25cm, height=2.6cm,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries, yshift=-0.6ex}, axis line style={gray!50}, tick style={gray!50},
  ymajorgrids, grid style={gray!15}, legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt, row sep=-3pt}}}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}]
\nextgroupplot[title={(a) faster learning with shaping}, xlabel={policy-update steps (k)}, ylabel={in-dist.\ success (\%)},
  xmin=0, xmax=75, ymin=0, ymax=70, xtick={0,25,50,75}, ytick={0,30,60}, legend style={at={(0.97,0.05)}, anchor=south east}]
\addplot[WhetBlue!80!black, very thick] coordinates {(0,4.6) (5,14.8) (10,26.3) (15,34.9) (20,42.6) (25,48.1) (30,52.7) (35,55.4) (40,57.9) (45,58.6) (50,60.2) (55,59.7) (60,60.8) (65,61.3) (70,60.9) (75,61.4)};
\addlegendentry{shaped ($\pot$)}
\addplot[gray!70!black, thick, dashed] coordinates {(0,4.6) (5,11.3) (10,19.4) (15,26.2) (20,33.0) (25,38.1) (30,42.8) (35,47.2) (40,49.9) (45,53.5) (50,54.7) (55,57.0) (60,57.8) (65,58.9) (70,59.3) (75,60.3)};
\addlegendentry{sparse only}
\nextgroupplot[title={(b) agreement in action-chunk selection}, xlabel={policy-update steps (k)}, ylabel={agreement (\%)},
  xmin=0, xmax=75, ymin=0, ymax=100, xtick={0,25,50,75}, ytick={0,50,100}]
\addplot[WhetGreen!70!black, very thick] coordinates {(0,13.4) (5,41.6) (10,58.9) (15,69.7) (20,77.2) (25,82.5) (30,86.5) (35,89.7) (40,91.2) (45,93.4) (50,93.9) (55,95.1) (60,96.3) (65,95.8) (70,96.9) (75,97.2)};
\draw[gray!60, dashed] (axis cs:0,100) -- (axis cs:75,100);
\nextgroupplot[title={(c) OOD success as memory grows}, xlabel={validated modes in memory}, ylabel={OOD success (\%)},
  xmin=0, xmax=70, ymin=0, ymax=50, xtick={0,20,40,60}, ytick={0,20,40}, legend style={at={(0.97,0.05)}, anchor=south east}]
\addplot[WhetBlue!80!black, very thick, mark=*, mark size=0.7pt] coordinates {(0,5.3) (12,11.4) (21,16.4) (28,20.8) (34,24.4) (40,27.6) (45,30.0) (50,32.7) (54,34.6) (58,36.2) (63,38.4) (66,40.2) (67,41.1) (67,41.4) (67,41.6) (68,42.1)};
\addlegendentry{both}
\addplot[WhetPink!80!black, thick, mark=*, mark size=0.7pt] coordinates {(0,5.3) (12,9.4) (21,13.6) (28,16.2) (34,19.7) (40,22.8) (45,25.4) (50,26.9) (54,28.6) (58,29.7) (63,31.2) (66,31.9) (67,32.7) (67,32.6) (67,33.3) (68,33.4)};
\addlegendentry{$\skpool$ only}
\addplot[WhetGreen!70!black, thick, mark=*, mark size=0.7pt] coordinates {(0,5.3) (12,9.0) (21,12.4) (28,16.1) (34,19.0) (40,22.1) (45,23.9) (50,26.0) (54,26.8) (58,28.4) (63,29.3) (66,30.6) (67,30.7) (67,31.4) (67,31.2) (68,31.7)};
\addlegendentry{$\dirpool$ only}
\end{groupplot}
\end{tikzpicture}

